s-process nucleosynthesis in low-mass AGB stars by the $^{13}$C($\alpha$,n)$^{16}$O neutron source

In this review we outline our knowledge on slow neutron captures, concentrating on its main part occurring during the final stages of stellar evolution for low or intermediate-mass stars when they evolve during the Asymptotic Giant Branch, or AGB, stars. We focus our attention on how, in this field, studies passed from a first era of inquiries based on nuclear systematics, to numerical nucleosynthesis computations performed in stellar codes. We then discuss how these last were forced, by observational constraints, to almost abandon, for the synthesis of nuclei between Sr and Pb, the rather naturally activated Ne22 neutron source (operating efficiently at T > 30 keV, and producing a neutron density N_n > 5 10^8 cm^-3). This implied considering the alternative reaction 13C(alpha,n)16O, that can be activated locally after each of the TDU. The mentioned crucial reaction occurs at T< 8 keV, in the time intervals separating two subsequent thermal pulses (TP). The layers where 13C(alpha,n)16O operates are characterized by a radiative equilibrium and their low temperature also yields low values for the neutron density (N_n < 10^7 cm^-3).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 movetow
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

